The hard-core model on planar lattices: the disk-packing problem and high-density phases

We study dense packings of disks and related Gibbs distributions representing high-density phases in the hard-core model on unit triangular, honeycomb and square lattices. The model is characterized by a Euclidean exclusion distance $D>0$ and a value of fugacity $u>0$. We use the Pirogov-Sinai theory to study the Gibbs distributions for a general $D$ when $u$ is large: $u>u_0(D)$. For infinite sequences of values $D$ we describe a complete high-density phase diagram: it exhibits a multitude of co-existing pure phases, and their number grows as $O(D^2)$. For the remaining values of $D$, except for those with sliding, the number of co-existing pure phases is still of the form $E(D)\geq O(D^2)$; however, the exact identification of the pure phases requires an additional analysis. Such an analysis is performed for a number of typical examples, which involves computer-assisted proofs. Consequently, for all values $D>0$ where sliding does not occur, we establish the existence of a phase transition. The crucial steps in the study are (i) the identification of periodic ground states and (ii) the verification of the Peierls bound. This is done by using connections with algebraic number theory. In particular, a complete list of so-called sliding values of $D$ has been specified. As a by-product, we solve the disk-packing problem on the lattices under consideration. The number and structure of maximally-dense packings depend on the disk-diameter $D$, unlike the case of $\mathbb{R}^2$.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.28] %D^2=4
\clip (2.9, -1.5*\rr) rectangle (26, 14*\rr);

\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.5mm]  (0,22*\rr)--(2,22*\rr)--(3,24*\rr)--(5,24*\rr);

\draw [line width=0.5mm]  (2,22*\rr)--(3,20*\rr);
\draw [line width=0.5mm]  (5,24*\rr)--(6,22*\rr);

\draw [line width=0.5mm]  (0,18*\rr)--(2,18*\rr)--(3,20*\rr)--(5,20*\rr)
--(6,22*\rr)--(8,22*\rr)--(9,24*\rr)--(11,24*\rr);

\draw [line width=0.5mm]  (2,18*\rr)--(3,16*\rr);
\draw [line width=0.5mm]  (5,20*\rr)--(6,18*\rr);
\draw [line width=0.5mm]  (8,22*\rr)--(9,20*\rr);
\draw [line width=0.5mm]  (11,24*\rr)--(12,22*\rr);

\draw [line width=0.5mm]  (0,14*\rr)--(2,14*\rr)--(3,16*\rr)--(5,16*\rr)
--(6,18*\rr)--(8,18*\rr)--(9,20*\rr)--(11,20*\rr)--(12,22*\rr)--(14,22*\rr)
--(15,24*\rr)--(17,24*\rr);

\draw [line width=0.5mm]  (2,14*\rr)--(3,12*\rr);
\draw [line width=0.5mm]  (5,16*\rr)--(6,14*\rr);
\draw [line width=0.5mm]  (8,18*\rr)--(9,16*\rr);
\draw [line width=0.5mm]  (11,20*\rr)--(12,18*\rr);
\draw [line width=0.5mm]  (14,22*\rr)--(15,20*\rr);
\draw [line width=0.5mm]  (17,24*\rr)--(18,22*\rr);

\draw [line width=0.5mm]  (0,10*\rr)--(2,10*\rr)--(3,12*\rr)--(5,12*\rr)
--(6,14*\rr)--(8,14*\rr)--(9,16*\rr)--(11,16*\rr)--(12,18*\rr)--(14,18*\rr)
--(15,20*\rr)--(17,20*\rr)--(18,22*\rr)--(20,22*\rr)--(21,24*\rr)--(23,24*\rr);

\draw [line width=0.5mm]  (2,10*\rr)--(3,8*\rr);%--(4.5,5*\rr);
\draw [line width=0.5mm]  (5,12*\rr)--(6,10*\rr);%--(7.5,7*\rr);
\draw [line width=0.5mm]  (8,14*\rr)--(9,12*\rr);
\draw [line width=0.5mm]  (11,16*\rr)--(12,14*\rr);
\draw [line width=0.5mm]  (14,18*\rr)--(15,16*\rr);
\draw [line width=0.5mm]  (17,20*\rr)--(18,18*\rr);
\draw [line width=0.5mm]  (20,22*\rr)--(21,20*\rr);
\draw [line width=0.5mm]  (23,24*\rr)--(24,22*\rr);

\draw [line width=0.5mm] (0,6*\rr)--(2,6*\rr)--(3,8*\rr)--(5,8*\rr)--(6,10*\rr)
--(8,10*\rr)--(9,12*\rr)--(11,12*\rr)--(12,14*\rr)--(14,14*\rr)--(15,16*\rr)--(17,16*\rr)
--(18,18*\rr)--(20,18*\rr)--(21,20*\rr)--(23,20*\rr)--(24,22*\rr);

\draw [line width=0.5mm] (1.5,3*\rr)--(2,6*\rr);
\draw [line width=0.5mm] (4.5,5*\rr)--(5,8*\rr);
\draw [line width=0.5mm] (7.5,7*\rr)--(8,10*\rr);
\draw [line width=0.5mm] (10.5,9*\rr)--(11,12*\rr);
\draw [line width=0.5mm] (13.5,11*\rr)--(14,14*\rr);
\draw [line width=0.5mm] (16.5,13*\rr)--(17,16*\rr);
\draw [line width=0.5mm] (19.5,15*\rr)--(20,18*\rr);
\draw [line width=0.5mm] (22.5,17*\rr)--(23,20*\rr);
\draw [line width=0.5mm] (24.25,19.5*\rr); 

\draw [line width=0.5mm]  (0.5,1*\rr)--(1.5,3*\rr)--(3.5,3*\rr)--(4.5,5*\rr)
--(6.5,5*\rr)--(7.5,7*\rr)--(9.5,7*\rr)--(10.5,9*\rr)--(12.5,9*\rr)--(13.5,11*\rr)
--(15.5,11*\rr)--(16.5,13*\rr)--(18.5,13*\rr)--(19.5,15*\rr)--(21.5,15*\rr)
--(22.5,17*\rr)--(24.5,17*\rr);

\draw [line width=0.5mm] (21.5,15*\rr)--(22.5,13*\rr)--(24.5,13*\rr);
\draw [line width=0.5mm] (18.5,13*\rr)--(19.5,11*\rr)--(21.5,11*\rr)--(22.5,13*\rr);
\draw [line width=0.5mm] (15.5,11*\rr)--(16.5,9*\rr)--(18.5,9*\rr)--(19.5,11*\rr);
\draw [line width=0.5mm] (12.5,9*\rr)--(13.5,7*\rr)--(15.5,7*\rr)--(16.5,9*\rr);
\draw [line width=0.5mm] (9.5,7*\rr)--(10.5,5*\rr)--(12.5,5*\rr)--(13.5,7*\rr);
\draw [line width=0.5mm] (6.5,5*\rr)--(7.5,3*\rr)--(9.5,3*\rr)--(10.5,5*\rr);
\draw [line width=0.5mm] (3.5,3*\rr)--(4.5,1*\rr)--(6.5,1*\rr)--(7.5,3*\rr);
\draw [line width=0.5mm] (0.5,1*\rr)--(1.5,-1*\rr)--(3.5,-1*\rr)--(4.5,1*\rr);

\draw [line width=0.5mm] (21.5,11*\rr)--(22.5,9*\rr);
\draw [line width=0.5mm] (18.5,9*\rr)--(19.5,7*\rr);
\draw [line width=0.5mm] (15.5,7*\rr)--(16.5,5*\rr);
\draw [line width=0.5mm] (12.5,5*\rr)--(13.5,3*\rr);
\draw [line width=0.5mm] (9.5,3*\rr)--(10.5,1*\rr);
\draw [line width=0.5mm] (6.5,1*\rr)--(7.5,-1*\rr);

\draw [line width=0.5mm] (7.5,-1*\rr)--(9.5,-1*\rr)--(10.5,1*\rr)--(12.5,1*\rr)
--(13.5,3*\rr)--(15.5,3*\rr)--(16.5,5*\rr)--(18.5,5*\rr)--(19.5,7*\rr)--(21.5,7*\rr)
--(22.5,9*\rr)--(24.5,9*\rr);

\draw [line width=0.5mm] (12.25,-1*\rr)--(12.5,1*\rr);
\draw [line width=0.5mm] (15,0*\rr)--(15.5,3*\rr);
\draw [line width=0.5mm] (18,2*\rr)--(18.5,5*\rr);
\draw [line width=0.5mm] (21,4*\rr)--(21.5,7*\rr);
\draw [line width=0.5mm] (24,6*\rr)--(24.5,9*\rr);

\draw [line width=0.5mm] (14,-1*\rr)--(15,0*\rr)--(17,0*\rr)--(18,2*\rr)--(20,2*\rr)
--(21,4*\rr)--(23,4*\rr)--(24,6*\rr);

\draw [line width=0.5mm] (19.5,-1*\rr)--(20,2*\rr);
\draw [line width=0.5mm] (22.5,1*\rr)--(23,4*\rr)--(24,4*\rr);
\draw [line width=0.5mm] (19.5,-1*\rr)--(21.5,-1*\rr)--(22.5,1*\rr)--(24.5,1*\rr);

\foreach \pos in {(0,22*\rr),(2,22*\rr),(3,24*\rr),(5,24*\rr),
(0,18*\rr),(2,18*\rr),(3,20*\rr),(5,20*\rr),
(6,22*\rr),(8,22*\rr),(9,24*\rr),(11,24*\rr),
(0,14*\rr),(2,14*\rr),(3,16*\rr),(5,16*\rr),
(6,18*\rr),(8,18*\rr),(9,20*\rr),(11,20*\rr),(12,22*\rr),(14,22*\rr),
(15,24*\rr),(17,24*\rr),
(0,10*\rr),(2,10*\rr),(3,12*\rr),(5,12*\rr),
(6,14*\rr),(8,14*\rr),(9,16*\rr),(11,16*\rr),(12,18*\rr),(14,18*\rr),
(15,20*\rr),(17,20*\rr),(18,22*\rr),(20,22*\rr),(21,24*\rr),(23,24*\rr),
(0,6*\rr),(2,6*\rr),(3,8*\rr),(5,8*\rr),(6,10*\rr),
(8,10*\rr),(9,12*\rr),(11,12*\rr),(12,14*\rr),(14,14*\rr),(15,16*\rr),(17,16*\rr),
(18,18*\rr),(20,18*\rr),(21,20*\rr),(23,20*\rr),(24,22*\rr),
(0.5,1*\rr),(1.5,3*\rr),(3.5,3*\rr),(4.5,5*\rr),
(6.5,5*\rr),(7.5,7*\rr),(9.5,7*\rr),(10.5,9*\rr),(12.5,9*\rr),(13.5,11*\rr),
(15.5,11*\rr),(16.5,13*\rr),(18.5,13*\rr),(19.5,15*\rr),(21.5,15*\rr),
(22.5,17*\rr),(24.5,17*\rr),
(1.5,-1*\rr),(3.5,-1*\rr),(4.5,1*\rr),(6.5,1*\rr),(7.5,3*\rr),
(9.5,3*\rr),(10.5,5*\rr),(12.5,5*\rr),(13.5,7*\rr),(15.5,7*\rr),(16.5,9*\rr),
(18.5,9*\rr),(19.5,11*\rr),(21.5,11*\rr),(22.5,13*\rr),(24.5,13*\rr),
(7.5,-1*\rr),(9.5,-1*\rr),(10.5,1*\rr),(12.5,1*\rr),
(13.5,3*\rr),(15.5,3*\rr),(16.5,5*\rr),(18.5,5*\rr),(19.5,7*\rr),(21.5,7*\rr),
(22.5,9*\rr),(24.5,9*\rr), (15,0*\rr),(18,2*\rr),
(21,4*\rr),(24,6*\rr),(17,0*\rr),(20,2*\rr),(23,4*\rr),
(19.5,-1*\rr),(21.5,-1*\rr),(22.5,1*\rr),(24.5,1*\rr)}
\shade[shading=ball, ball color=lightgray] \pos circle (.5);

\end{tikzpicture}\qquad (b) \begin{tikzpicture}[scale=0.34]
\clip (-2.4, -3.4) rectangle (11.5, 7.5);

%\draw [line width=0mm]  (-2,7)--(-2,-4);
 
\draw [line width=0.6mm] (-2,7.4)--(-2,-3.4);
\draw [line width=0.6mm] (-2, -2)--(1,-2);
\draw [line width=0.6mm] (1,-3.4)--(1,7)--(-2,7);
\draw [line width=0.6mm] (-2,4)--(1,4);
\draw [line width=0.6mm] (-2,1)--(1,1);

\draw [line width=0.6mm] (1,7)--(4,6);
\draw [line width=0.6mm] (1,4)--(4,3);
\draw [line width=0.6mm] (1,1)--(4,0);
\draw [line width=0.6mm] (1,-2)--(4,-3);

\draw [line width=0.6mm] (4,7.5)--(4,-3)--(7,-3)--(7,7.5);
\draw [line width=0.6mm] (7,6)--(4,6);
\draw [line width=0.6mm] (4,3)--(7,3);
\draw [line width=0.6mm] (4,0)--(7, 0);

\draw [line width=0.6mm] (10,7)--(7,6);
\draw [line width=0.6mm] (10,4)--(7, 3);
\draw [line width=0.6mm] (10,1)--(7,0);
\draw [line width=0.6mm] (10,-2)--(7,-3);

\draw [line width=0.6mm] (10,7)--(10,-3.4);
\draw [line width=0.6mm] (10,7)--(11.5,7);
\draw [line width=0.6mm] (10,4)--(11.5,4);
\draw [line width=0.6mm] (10,1)--(11.5,1);
\draw [line width=0.6mm] (10,-2)--(11.5,-2);

\draw[yscale=1, xslant=0] (-90,-60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90,-60) grid (90, 60);
\foreach \pos in {(-2, 7), (-2, 4),(-2, 1),(-2, -2), (1, 7),(1, 4),(1, 1), 
(1, -2),(4, 6),(4, 3),(4, 0),(4, -3),(7, 6),(7, 3),(7, 0),(7, -3),(10, 7),
(10, 4),(10, 1),(10, -2)}
\shade[shading=ball, ball color=lightgray] \pos circle (.43);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.26] %D^2=13
\clip (-0.9, 0*\rr) rectangle (25.4, 19.5*\rr);

\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.5mm] (0.25,17.4*\rr)--(3.5,19*\rr);
\draw [line width=0.5mm] (0.1,16.1*\rr)--(2,14*\rr)--(0.4,13.5*\rr);

\draw [line width=0.5mm] (0.5,9*\rr)--(2,14*\rr)--(3.5,19*\rr);
\draw [line width=0.5mm] (0,4.5*\rr)--(3,6*\rr)--(0.5,9*\rr)--(4.5,11*\rr)
--(2,14*\rr)--(6,16*\rr)--(3.5,19*\rr);

\draw [line width=0.5mm] (0,-4*\rr)--(1.5,1*\rr)--(3,6*\rr)--(4.5,11*\rr)--(6,16*\rr)
--(7.5,21*\rr);
\draw [line width=0.5mm] (0.25,2.5*\rr)--(1.5,1*\rr);

\draw [line width=0.5mm] (1.5,1*\rr)--(2.5,-1*\rr);
\draw [line width=0.5mm] (3,6*\rr)--(5,2*\rr);
\draw [line width=0.5mm] (4.5,11*\rr)--(6.5,7*\rr);
\draw [line width=0.5mm] (6,16*\rr)--(8,12*\rr);
\draw [line width=0.5mm] (7.5,21*\rr)--(9.5,17*\rr);

\draw [line width=0.5mm] (1.5,1*\rr)--(5,2*\rr);
\draw [line width=0.5mm] (3,6*\rr)--(6.5,7*\rr);
\draw [line width=0.5mm] (4.5,11*\rr)--(8,12*\rr);
\draw [line width=0.5mm] (6,16*\rr)--(9.5,17*\rr);

\draw [line width=0.5mm] (3.5,-3*\rr)--(5,2*\rr)--(6.5,7*\rr)
--(8,12*\rr)--(9.5,17*\rr)--(11,22*\rr);

\draw [line width=0.5mm] (5,2*\rr)--(7.5,-1*\rr);
\draw [line width=0.5mm] (6.5,7*\rr)--(9,4*\rr);
\draw [line width=0.5mm] (8,12*\rr)--(10.5,9*\rr);
\draw [line width=0.5mm] (9.5,17*\rr)--(12,14*\rr);
\draw [line width=0.5mm] (11,22*\rr)--(13.5,19*\rr);

\draw [line width=0.5mm] (5,2*\rr)--(9,4*\rr);
\draw [line width=0.5mm] (6.5,7*\rr)--(10.5,9*\rr);
\draw [line width=0.5mm] (8,12*\rr)--(12,14*\rr);
\draw [line width=0.5mm] (9.5,17*\rr)--(13.5,19*\rr);

\draw [line width=0.5mm] (7.5,-1*\rr)--(9,4*\rr)--(10.5,9*\rr)--(12,14*\rr)
--(13.5,19*\rr)--(15,24*\rr); 

\draw [line width=0.5mm] (9,4*\rr)--(11,0*\rr);
\draw [line width=0.5mm] (10.5,9*\rr)--(12.5,5*\rr);
\draw [line width=0.5mm] (12,14*\rr)--(14,10*\rr);
\draw [line width=0.5mm] (13.5,19*\rr)--(15.5,15*\rr);
\draw [line width=0.5mm] (16.5,21*\rr)--(17,20*\rr);

\draw [line width=0.5mm] (9,4*\rr)--(12.5,5*\rr);
\draw [line width=0.5mm] (10.5,9*\rr)--(14,10*\rr);
\draw [line width=0.5mm] (12,14*\rr)--(15.5,15*\rr);
\draw [line width=0.5mm] (13.5,19*\rr)--(17,20*\rr);

\draw [line width=0.5mm] (11,0*\rr)--(12.5,5*\rr)--(14,10*\rr)--(15.5,15*\rr)--(17,20*\rr);
\draw [line width=0.5mm] (13.5,-3*\rr)--(15,2*\rr)--(16.5,7*\rr)--(18,12*\rr)--(19.5,17*\rr)
--(21,22*\rr);
\draw [line width=0.5mm] (17,-2*\rr)--(18.5,3*\rr)--(20,8*\rr)--(21.5,13*\rr)--(23,18*\rr)
--(24.5,23*\rr);
\draw [line width=0.5mm] (21,0*\rr)--(22.5,5*\rr)--(24,10*\rr);

\draw [line width=0.5mm] (16.5,7*\rr)--(14,10*\rr)--(18,12*\rr)--(20,8*\rr);
\draw [line width=0.5mm] (18.5,3*\rr)--(22.5,5*\rr)--(20,8*\rr)--(16.5,7*\rr)-- (18.5,3*\rr);
\draw [line width=0.5mm] (16.5,7*\rr)--(12.5,5*\rr)--(15,2*\rr)--(11,0*\rr);
\draw [line width=0.5mm] (18.5,3*\rr)--(15,2*\rr)--(17,-2*\rr);
\draw [line width=0.5mm] (18.5,3*\rr)--(21,0*\rr);
\draw [line width=0.5mm] (24,2*\rr)--(22.5,5*\rr)--(24.25,5.5*\rr);
\draw [line width=0.5mm] (20,8*\rr)--(24,10*\rr)--(21.5,13*\rr)--(24.1,14.2*\rr);
\draw [line width=0.5mm] (18,12*\rr)--(15.5,15*\rr)--(19.5,17*\rr)--(17,20*\rr);
\draw [line width=0.5mm] (18,12*\rr)--(21.5,13*\rr)--(19.5,17*\rr)--(23,18*\rr)
--(21,22*\rr);
\draw [line width=0.5mm] (23,18*\rr)--(24.25,16.5*\rr);

\foreach \pos in {(18.5,3*\rr),(22.5,5*\rr),(20,8*\rr),(16.5,7*\rr),(14,10*\rr),
(12.5,5*\rr),(15,2*\rr),(18,12*\rr),(19.5,17*\rr),(21.5,13*\rr),(23,18*\rr),(24,10*\rr),
(21,0*\rr),(15.5,15*\rr),(11,0*\rr),(9,4*\rr),(10.5,9*\rr),(12,14*\rr),(13.5,19*\rr),
(5,2*\rr),(6.5,7*\rr),(8,12*\rr),(9.5,17*\rr),(1.5,1*\rr),(3,6*\rr),(4.5,11*\rr),(6,16*\rr),
(0.5,9*\rr),(2,14*\rr),(3.5,19*\rr)}
\shade[shading=ball, ball color=lightgray] \pos circle (.55);

\end{tikzpicture}\qquad (b)\begin{tikzpicture}[scale=0.26] %D^2=16
\clip (-0.9, -0.5*\rr) rectangle (26, 19*\rr);

\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.5mm]  (0.5,3*\rr)--(24.5,3*\rr); 
\draw [line width=0.5mm]  (0,12*\rr)--(24,12*\rr);
\draw [line width=0.5mm]  (0.5,21*\rr)--(24.5,21*\rr);

\draw [line width=0.5mm]  (0,20*\rr)--(2,24*\rr); 
\draw [line width=0.5mm]  (0,2*\rr)--(11,24*\rr); 
\draw [line width=0.5mm]  (7.5,-1*\rr)--(20,24*\rr); 
\draw [line width=0.5mm]  (16.5,-1*\rr)--(24.5,15*\rr); 

\draw [line width=0.5mm]  (0,4*\rr)--(2.5,-1*\rr); 
\draw [line width=0.5mm]  (0,22*\rr)--(11.5,-1*\rr); 
\draw [line width=0.5mm]  (8,24*\rr)--(20.5,-1*\rr); 
\draw [line width=0.5mm]  (17,24*\rr)--(24.5,9*\rr); 

\draw [line width=0.5mm]  (3.4,-1*\rr)--(4.5,3*\rr)--(7.5,-1*\rr); 
\draw [line width=0.5mm]  (12.4,-1*\rr)--(13.5,3*\rr)--(16.5,-1*\rr); 
\draw [line width=0.5mm]  (21.4,-1*\rr)--(22.5,3*\rr)--(24.25,0.5*\rr); 

\draw [line width=0.5mm] (0.26,7.5*\rr)--(3,8*\rr)
--(0,12*\rr); 
\draw [line width=0.5mm]  (4.5,3*\rr)--(7.5,7*\rr)
--(3,8*\rr)--(4.5,3*\rr); 
\draw [line width=0.5mm]  (7.5,7*\rr)--(12,8*\rr)
--(9,12*\rr)--(7.5,7*\rr); 
\draw [line width=0.5mm]  (13.5,3*\rr)--(16.5,7*\rr)
--(12,8*\rr)--(13.5,3*\rr); 
\draw [line width=0.5mm]  (16.5,7*\rr)--(21,8*\rr)
--(18,12*\rr)--(16.5,7*\rr); 

\draw [line width=0.5mm]  (22.6,3*\rr)--(24.25,5.5*\rr);
\draw [line width=0.5mm] (24.3,7.1*\rr)--(21,8*\rr)
--(22.5,3*\rr); 

\draw [line width=0.5mm] (0,12*\rr)--(3,16*\rr)
--(0.36,16.6*\rr); 
\draw [line width=0.5mm] (3,16*\rr)--(7.5,17*\rr)
--(4.5,21*\rr)--(3,16*\rr); 
\draw [line width=0.5mm] (9,12*\rr)--(12,16*\rr)
--(7.5,17*\rr)--(9,12*\rr);
\draw [line width=0.5mm] (12,16*\rr)--(16.5,17*\rr)
--(13.5,21*\rr)--(12,16*\rr); 
\draw [line width=0.5mm] (18,12*\rr)--(21,16*\rr)
--(16.5,17*\rr)--(18,12*\rr);
\draw [line width=0.5mm] (21,16*\rr)--(24.4,16.8*\rr);
\draw [line width=0.5mm] (24.4,18.5*\rr)--(22.5,21*\rr)
--(21,16*\rr); 

\draw [line width=0.5mm]  (4.5,21*\rr)--(7.5,25*\rr)
--(3,26*\rr)--(4.5,21*\rr); 
\draw [line width=0.5mm]  (13.5,21*\rr)--(16.5,25*\rr)
--(12,26*\rr)--(13.5,21*\rr); 
\draw [line width=0.5mm] (22.5,21*\rr)--(24.3,23.3*\rr);
\draw [line width=0.5mm] (21.5,24*\rr)--(22.5,21*\rr); 

\foreach \pos in {(0.5,3*\rr),(4.5,3*\rr),(9.5,3*\rr),(13.5,3*\rr),(18.5,3*\rr),
(22.5,3*\rr),(3,8*\rr),(7.5,7*\rr),(12,8*\rr),(16.5,7*\rr),(21,8*\rr),(0,12*\rr),
(5,12*\rr),(9,12*\rr),(14,12*\rr),(18,12*\rr),(23,12*\rr),(3,16*\rr),(7.5,17*\rr),
(12,16*\rr),(16.5,17*\rr),(21,16*\rr),(0.5,21*\rr),(4.5,21*\rr),(9.5,21*\rr),
(13.5,21*\rr),(18.5,21*\rr),(22.5,21*\rr)}
\shade[shading=ball, ball color=lightgray] \pos circle (.55);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.2] \label{D2=147}
\clip (-0.9, -1.7*\rr) rectangle (36, 31*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
%\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,22*\rr) -- (1.5,22*\rr) 
%-- (2,22*\rr) -- (1.5,21*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm] (24.5,23*\rr)--(25.5,23*\rr)--(26,22*\rr)--(25.5,21*\rr);
\draw [line width=0.2mm] (24.5,21*\rr)--(25.5,21*\rr)--(26,20*\rr)--(25.5,19*\rr);
\draw [line width=0.2mm] (24.5,19*\rr)--(25.5,19*\rr)--(26,18*\rr)--(25.5,17*\rr);
\draw [line width=0.2mm] (24.5,17*\rr)--(25.5,17*\rr)--(26,16*\rr)--(25.5,15*\rr);
\draw [line width=0.2mm] (24.5,15*\rr)--(25.5,15*\rr)--(26,14*\rr)--(25.5,13*\rr);
\draw [line width=0.2mm] (24.5,13*\rr)--(25.5,13*\rr)--(26,12*\rr)--(25.5,11*\rr);
\draw [line width=0.2mm] (24.5,11*\rr)--(25.5,11*\rr)--(26,10*\rr)--(25.5,9*\rr);
\draw [line width=0.2mm] (24.5,9*\rr)--(25.5,9*\rr)--(26,8*\rr)--(25.5,7*\rr);
\draw [line width=0.2mm] (24.5,7*\rr)--(25.5,7*\rr)--(26,6*\rr)--(25.5,5*\rr);
\draw [line width=0.2mm] (24.5,5*\rr)--(25.5,5*\rr)--(26,4*\rr)--(25.5,3*\rr);
\draw [line width=0.2mm] (24.5,3*\rr)--(25.5,3*\rr)--(26,2*\rr)--(25.5,1*\rr);
\draw [line width=0.2mm] (24.5,1*\rr)--(25.5,1*\rr)--(26,0*\rr)--(25.5,-1*\rr)
--(24.5,-1*\rr);

\draw [line width=0.2mm] (26,22*\rr)--(27,22*\rr)--(27.5,23*\rr)--(28.5,23*\rr)
--(29,22*\rr)--(28.5,21*\rr)--(27.5,21*\rr)--(27,22*\rr);
\draw [line width=0.2mm] (26,20*\rr)--(27,20*\rr)--(27.5,21*\rr);
\draw [line width=0.2mm] (28.5,21*\rr)--(29,20*\rr)--(28.5,19*\rr)--(27.5,19*\rr)
--(27,20*\rr);
\draw [line width=0.2mm] (26,18*\rr)--(27,18*\rr)--(27.5,19*\rr);
\draw [line width=0.2mm] (28.5,19*\rr)--(29,18*\rr)--(28.5,17*\rr)--(27.5,17*\rr)
--(27,18*\rr);
\draw [line width=0.2mm] (26,16*\rr)--(27,16*\rr)--(27.5,17*\rr);
\draw [line width=0.2mm] (28.5,17*\rr)--(29,16*\rr)--(28.5,15*\rr)--(27.5,15*\rr)
--(27,16*\rr);
\draw [line width=0.2mm] (26,14*\rr)--(27,14*\rr)--(27.5,15*\rr);
\draw [line width=0.2mm] (28.5,15*\rr)--(29,14*\rr)--(28.5,13*\rr)--(27.5,13*\rr)
--(27,14*\rr);
\draw [line width=0.2mm] (26,12*\rr)--(27,12*\rr)--(27.5,13*\rr);
\draw [line width=0.2mm] (28.5,13*\rr)--(29,12*\rr)--(28.5,11*\rr)--(27.5,11*\rr)
--(27,12*\rr);
\draw [line width=0.2mm] (26,10*\rr)--(27,10*\rr)--(27.5,11*\rr);
\draw [line width=0.2mm] (28.5,11*\rr)--(29,10*\rr)--(28.5,9*\rr)--(27.5,9*\rr)
--(27,10*\rr);
\draw [line width=0.2mm] (26,8*\rr)--(27,8*\rr)--(27.5,9*\rr);
\draw [line width=0.2mm] (28.5,9*\rr)--(29,8*\rr)--(28.5,7*\rr)--(27.5,7*\rr)
--(27,8*\rr);
\draw [line width=0.2mm] (26,6*\rr)--(27,6*\rr)--(27.5,7*\rr);
\draw [line width=0.2mm] (28.5,7*\rr)--(29,6*\rr)--(28.5,5*\rr)--(27.5,5*\rr)
--(27,6*\rr);
\draw [line width=0.2mm] (26,4*\rr)--(27,4*\rr)--(27.5,5*\rr);
\draw [line width=0.2mm] (28.5,5*\rr)--(29,4*\rr)--(28.5,3*\rr)--(27.5,3*\rr)
--(27,4*\rr);
\draw [line width=0.2mm] (26,2*\rr)--(27,2*\rr)--(27.5,3*\rr);
\draw [line width=0.2mm] (28.5,3*\rr)--(29,2*\rr)--(28.5,1*\rr)--(27.5,1*\rr)
--(27,2*\rr);
\draw [line width=0.2mm] (26,0*\rr)--(27,0*\rr)--(27.5,1*\rr);
\draw [line width=0.2mm] (28.5,1*\rr)--(29,0*\rr)--(28.5,-1*\rr)--(27.5,-1*\rr)
--(27,0*\rr);

\draw [line width=0.2mm] (29,22*\rr)--(30,22*\rr)--(30.5,21*\rr)--
(30,20*\rr)--(29,20*\rr);
\draw [line width=0.2mm] (30,20*\rr)--(30.5,19*\rr)--
(30,18*\rr)--(29,18*\rr);
\draw [line width=0.2mm] (30,18*\rr)--(30.5,17*\rr)--
(30,16*\rr)--(29,16*\rr);
\draw [line width=0.2mm] (30,16*\rr)--(30.5,15*\rr)--
(30,14*\rr)--(29,14*\rr);
\draw [line width=0.2mm] (30,14*\rr)--(30.5,13*\rr)--
(30,12*\rr)--(29,12*\rr);
\draw [line width=0.2mm] (30,12*\rr)--(30.5,11*\rr)--
(30,10*\rr)--(29,10*\rr);
\draw [line width=0.2mm] (30,10*\rr)--(30.5,9*\rr)--
(30,8*\rr)--(29,8*\rr);
\draw [line width=0.2mm] (30,8*\rr)--(30.5,7*\rr)--
(30,6*\rr)--(29,6*\rr);
\draw [line width=0.2mm] (30,6*\rr)--(30.5,5*\rr)--
(30,4*\rr)--(29,4*\rr);
\draw [line width=0.2mm] (30,4*\rr)--(30.5,3*\rr)--
(30,2*\rr)--(29,2*\rr);
\draw [line width=0.2mm] (30,2*\rr)--(30.5,1*\rr)--
(30,0*\rr)--(29,0*\rr);

\draw [line width=0.2mm] (30,22*\rr)--(30.5,23*\rr)--(31.5,23*\rr)--
 (32,22*\rr)--(31.5,21*\rr)--(30.5,21*\rr);
\draw [line width=0.2mm] (31.5,21*\rr)--(32,20*\rr)--(31.5,19*\rr)--
(30.5,19*\rr);
\draw [line width=0.2mm] (31.5,19*\rr)--(32,18*\rr)--(31.5,17*\rr)--
(30.5,17*\rr);
\draw [line width=0.2mm] (31.5,17*\rr)--(32,16*\rr)--(31.5,15*\rr)--
(30.5,15*\rr);
\draw [line width=0.2mm] (31.5,15*\rr)--(32,14*\rr)--(31.5,13*\rr)--
(30.5,13*\rr);
\draw [line width=0.2mm] (31.5,13*\rr)--(32,12*\rr)--(31.5,11*\rr)--
(30.5,11*\rr);
\draw [line width=0.2mm] (31.5,11*\rr)--(32,10*\rr)--(31.5,9*\rr)--
(30.5,9*\rr);
\draw [line width=0.2mm] (31.5,9*\rr)--(32,8*\rr)--(31.5,7*\rr)--
(30.5,7*\rr);
\draw [line width=0.2mm] (31.5,7*\rr)--(32,6*\rr)--(31.5,5*\rr)--
(30.5,5*\rr);
\draw [line width=0.2mm] (31.5,5*\rr)--(32,4*\rr)--(31.5,3*\rr)--
(30.5,3*\rr);
\draw [line width=0.2mm] (31.5,3*\rr)--(32,2*\rr)--(31.5,1*\rr)--
(30.5,1*\rr);
\draw [line width=0.2mm] (31.5,1*\rr)--(32,0*\rr)--(31.5,-1*\rr)--
(30.5,-1*\rr)--(30,0*\rr);

\draw [line width=0.2mm] (32,22*\rr)--(33,22*\rr)--(33.5,21*\rr)--
(33,20*\rr)--(32,20*\rr);
\draw [line width=0.2mm] (33,20*\rr)--(33.5,19*\rr)--
(33,18*\rr)--(32,18*\rr);
\draw [line width=0.2mm] (33,18*\rr)--(33.5,17*\rr)--
(33,16*\rr)--(32,16*\rr);
\draw [line width=0.2mm] (33,16*\rr)--(33.5,15*\rr)--
(33,14*\rr)--(32,14*\rr);
\draw [line width=0.2mm] (33,14*\rr)--(33.5,13*\rr)--
(33,12*\rr)--(32,12*\rr);
\draw [line width=0.2mm] (33,12*\rr)--(33.5,11*\rr)--
(33,10*\rr)--(32,10*\rr);
\draw [line width=0.2mm] (33,10*\rr)--(33.5,9*\rr)--
(33,8*\rr)--(32,8*\rr);
\draw [line width=0.2mm] (33,8*\rr)--(33.5,7*\rr)--
(33,6*\rr)--(32,6*\rr);
\draw [line width=0.2mm] (33,6*\rr)--(33.5,5*\rr)--
(33,4*\rr)--(32,4*\rr);
\draw [line width=0.2mm] (33,4*\rr)--(33.5,3*\rr)--
(33,2*\rr)--(32,2*\rr);
\draw [line width=0.2mm] (33,2*\rr)--(33.5,1*\rr)--
(33,0*\rr)--(32,0*\rr);

\draw [line width=0.2mm] (33,22*\rr)--(33.5,23*\rr)--(34.5,23*\rr)--
 (35,22*\rr)--(34.5,21*\rr)--(33.5,21*\rr);
\draw [line width=0.2mm] (34.5,21*\rr)--(35,20*\rr)--(34.5,19*\rr)--
(33.5,19*\rr);
\draw [line width=0.2mm] (34.5,19*\rr)--(35,18*\rr)--(34.5,17*\rr)--
(33.5,17*\rr);
\draw [line width=0.2mm] (34.5,17*\rr)--(35,16*\rr)--(34.5,15*\rr)--
(33.5,15*\rr);
\draw [line width=0.2mm] (34.5,15*\rr)--(35,14*\rr)--(34.5,13*\rr)--
(33.5,13*\rr);
\draw [line width=0.2mm] (34.5,13*\rr)--(35,12*\rr)--(34.5,11*\rr)--
(33.5,11*\rr);
\draw [line width=0.2mm] (34.5,11*\rr)--(35,10*\rr)--(34.5,9*\rr)--
(33.5,9*\rr);
\draw [line width=0.2mm] (34.5,9*\rr)--(35,8*\rr)--(34.5,7*\rr)--
(33.5,7*\rr);
\draw [line width=0.2mm] (34.5,7*\rr)--(35,6*\rr)--(34.5,5*\rr)--
(33.5,5*\rr);
\draw [line width=0.2mm] (34.5,5*\rr)--(35,4*\rr)--(34.5,3*\rr)--
(33.5,3*\rr);
\draw [line width=0.2mm] (34.5,3*\rr)--(35,2*\rr)--(34.5,1*\rr)--
(33.5,1*\rr);
\draw [line width=0.2mm] (34.5,1*\rr)--(35,0*\rr)--(34.5,-1*\rr)--
(33.5,-1*\rr)--(33,0*\rr);

\draw [line width=0.7mm]  (0,0*\rr)--(0,14*\rr)--(10.5,7*\rr)--(0,0*\rr);
\draw [line width=0.7mm]  (0,14*\rr)--(10.5,21*\rr)--(10.5,7*\rr);
\draw [line width=0.7mm]  (10.5,21*\rr)--(21,14*\rr)--(10.5,7*\rr);
\foreach \pos in {(0,0), (0,14*\rr),(10.5,21*\rr),(10.5,7*\rr),(21,14*\rr)}
\shade[shading=ball, ball color=lightgray] \pos circle (.7);

\draw [line width=0.8mm, color=gray]  (27.5,-1*\rr)--(35,10*\rr)--(23,12*\rr)--(27.5,-1*\rr);
\draw [line width=0.8mm, color=gray]  (35,10*\rr)--(30.5,23*\rr)--(23,12*\rr);
\draw [line width=0.8mm, color=gray]  (27.5,-1*\rr)--(15.5,1*\rr)--(23,12*\rr);
\foreach \pos in {(15.5,1*\rr),(27.5,-1*\rr),(35,10*\rr),(23,12*\rr),(30.5,23*\rr)}
\shade[shading=ball, ball color=lightgray] \pos circle (.7);
 
\end{tikzpicture}\qquad (b)\begin{tikzpicture}[scale=0.19]
\clip (-0.9, -1.5*\rr) rectangle (26, 24.5*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (1.5,1*\rr) -- (2,0) -- (1.5,-1*\rr)
-- (0.5,-1*\rr) -- (0,0) -- (0.5,1*\rr);
\draw [line width=0.2mm] (0.5,1*\rr) -- (0,2*\rr) -- (0.5,3*\rr) -- (1.5,3*\rr) 
-- (2,2*\rr) -- (1.5,1*\rr);
\draw [line width=0.2mm] (0.5,3*\rr) -- (0,4*\rr) -- (0.5,5*\rr) -- (1.5,5*\rr) 
-- (2,4*\rr) -- (1.5,3*\rr);
\draw [line width=0.2mm] (0.5,5*\rr) -- (0,6*\rr) -- (0.5,7*\rr) -- (1.5,7*\rr) 
-- (2,6*\rr) -- (1.5,5*\rr);
\draw [line width=0.2mm] (0.5,7*\rr) -- (0,8*\rr) -- (0.5,9*\rr) -- (1.5,9*\rr) 
-- (2,8*\rr) -- (1.5,7*\rr);
\draw [line width=0.2mm] (0.5,9*\rr) -- (0,10*\rr) -- (0.5,11*\rr) -- (1.5,11*\rr) 
-- (2,10*\rr) -- (1.5,9*\rr);
\draw [line width=0.2mm] (0.5,11*\rr) -- (0,12*\rr) -- (0.5,13*\rr) -- (1.5,13*\rr) 
-- (2,12*\rr) -- (1.5,11*\rr);
\draw [line width=0.2mm] (0.5,13*\rr) -- (0,14*\rr) -- (0.5,15*\rr) -- (1.5,15*\rr) 
-- (2,14*\rr) -- (1.5,13*\rr);
\draw [line width=0.2mm] (0.5,15*\rr) -- (0,16*\rr) -- (0.5,17*\rr) -- (1.5,17*\rr) 
-- (2,16*\rr) -- (1.5,15*\rr);
\draw [line width=0.2mm] (0.5,17*\rr) -- (0,18*\rr) -- (0.5,19*\rr) -- (1.5,19*\rr) 
-- (2,18*\rr) -- (1.5,17*\rr);
\draw [line width=0.2mm] (0.5,19*\rr) -- (0,20*\rr) -- (0.5,21*\rr) -- (1.5,21*\rr) 
-- (2,20*\rr) -- (1.5,19*\rr);
%\draw [line width=0.2mm] (0.5,21*\rr) -- (0,22*\rr) -- (0.5,22*\rr) -- (1.5,22*\rr) 
%-- (2,22*\rr) -- (1.5,21*\rr);

\draw [line width=0.2mm]  (3,0) -- (3.5,-1*\rr);
\draw [line width=0.2mm] (2,2*\rr) -- (3,2*\rr) -- (3.5,1*\rr) -- (3,0) -- (2,0);
\draw [line width=0.2mm] (2,4*\rr) -- (3,4*\rr) -- (3.5,3*\rr) -- (3,2*\rr);
\draw [line width=0.2mm] (2,6*\rr) -- (3,6*\rr) -- (3.5,5*\rr) -- (3,4*\rr);
\draw [line width=0.2mm] (2,8*\rr) -- (3,8*\rr) -- (3.5,7*\rr) -- (3,6*\rr);
\draw [line width=0.2mm] (2,10*\rr) -- (3,10*\rr) -- (3.5,9*\rr) -- (3,8*\rr);
\draw [line width=0.2mm] (2,12*\rr) -- (3,12*\rr) -- (3.5,11*\rr) -- (3,10*\rr);
\draw [line width=0.2mm] (2,14*\rr) -- (3,14*\rr) -- (3.5,13*\rr) -- (3,12*\rr);
\draw [line width=0.2mm] (2,16*\rr) -- (3,16*\rr) -- (3.5,15*\rr) -- (3,14*\rr);
\draw [line width=0.2mm] (2,18*\rr) -- (3,18*\rr) -- (3.5,17*\rr) -- (3,16*\rr);
\draw [line width=0.2mm] (2,20*\rr) -- (3,20*\rr) -- (3.5,19*\rr) -- (3,18*\rr);
\draw [line width=0.2mm] (3.5,21*\rr) -- (3,20*\rr);

\draw [line width=0.2mm]  (3.5,1*\rr) -- (4.5,1*\rr) -- (5,0) -- (4.5,-1*\rr)
--(3.5,-1*\rr);
\draw [line width=0.2mm]  (3.5,3*\rr) -- (4.5,3*\rr) -- (5,2*\rr) -- (4.5,1*\rr);
\draw [line width=0.2mm]  (3.5,5*\rr) -- (4.5,5*\rr) -- (5,4*\rr) -- (4.5,3*\rr);
\draw [line width=0.2mm]  (3.5,7*\rr) -- (4.5,7*\rr) -- (5,6*\rr) -- (4.5,5*\rr);
\draw [line width=0.2mm]  (3.5,9*\rr) -- (4.5,9*\rr) -- (5,8*\rr) -- (4.5,7*\rr);
\draw [line width=0.2mm]  (3.5,11*\rr) -- (4.5,11*\rr) -- (5,10*\rr) -- (4.5,9*\rr);
\draw [line width=0.2mm]  (3.5,13*\rr) -- (4.5,13*\rr) -- (5,12*\rr) -- (4.5,11*\rr);
\draw [line width=0.2mm]  (3.5,15*\rr) -- (4.5,15*\rr) -- (5,14*\rr) -- (4.5,13*\rr);
\draw [line width=0.2mm]  (3.5,17*\rr) -- (4.5,17*\rr) -- (5,16*\rr) -- (4.5,15*\rr);
\draw [line width=0.2mm]  (3.5,19*\rr) -- (4.5,19*\rr) -- (5,18*\rr) -- (4.5,17*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr) -- (4.5,21*\rr) -- (5,20*\rr) -- (4.5,19*\rr);

\draw [line width=0.2mm]  (5,0) -- (6,0)--(6.5,-1*\rr );
\draw [line width=0.2mm]  (5,2*\rr) -- (6,2*\rr)--(6.5,1*\rr )--(6,0);
\draw [line width=0.2mm]  (5,4*\rr) -- (6,4*\rr)--(6.5,3*\rr )--(6,2*\rr);
\draw [line width=0.2mm]  (5,6*\rr) -- (6,6*\rr)--(6.5,5*\rr )--(6,4*\rr);
\draw [line width=0.2mm]  (5,8*\rr) -- (6,8*\rr)--(6.5,7*\rr )--(6,6*\rr);
\draw [line width=0.2mm]  (5,10*\rr) -- (6,10*\rr)--(6.5,9*\rr )--(6,8*\rr);
\draw [line width=0.2mm]  (5,12*\rr) -- (6,12*\rr)--(6.5,11*\rr )--(6,10*\rr);
\draw [line width=0.2mm]  (5,14*\rr) -- (6,14*\rr)--(6.5,13*\rr )--(6,12*\rr);
\draw [line width=0.2mm]  (5,16*\rr) -- (6,16*\rr)--(6.5,15*\rr )--(6,14*\rr);
\draw [line width=0.2mm]  (5,18*\rr) -- (6,18*\rr)--(6.5,17*\rr )--(6,16*\rr);
\draw [line width=0.2mm]  (5,20*\rr) -- (6,20*\rr)--(6.5,19*\rr )--(6,18*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr )--(6,20*\rr);

\draw [line width=0.2mm]  (6.5,1*\rr) -- (7.5,1*\rr)--(8,0)--(7.5,-1*\rr)
--(6.5,-1*\rr);
\draw [line width=0.2mm]  (6.5,3*\rr) -- (7.5,3*\rr)--(8,2*\rr)--(7.5,1*\rr);
\draw [line width=0.2mm]  (6.5,5*\rr) -- (7.5,5*\rr)--(8,4*\rr)--(7.5,3*\rr);
\draw [line width=0.2mm]  (6.5,7*\rr) -- (7.5,7*\rr)--(8,6*\rr)--(7.5,5*\rr);
\draw [line width=0.2mm]  (6.5,9*\rr) -- (7.5,9*\rr)--(8,8*\rr)--(7.5,7*\rr);
\draw [line width=0.2mm]  (6.5,11*\rr) -- (7.5,11*\rr)--(8,10*\rr)--(7.5,9*\rr);
\draw [line width=0.2mm]  (6.5,13*\rr) -- (7.5,13*\rr)--(8,12*\rr)--(7.5,11*\rr);
\draw [line width=0.2mm]  (6.5,15*\rr) -- (7.5,15*\rr)--(8,14*\rr)--(7.5,13*\rr);
\draw [line width=0.2mm]  (6.5,17*\rr) -- (7.5,17*\rr)--(8,16*\rr)--(7.5,15*\rr);
\draw [line width=0.2mm]  (6.5,19*\rr) -- (7.5,19*\rr)--(8,18*\rr)--(7.5,17*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr) -- (7.5,21*\rr)--(8,20*\rr)--(7.5,19*\rr);

\draw [line width=0.2mm]  (8,0)--(9,0)--(9.5,-1*\rr);
\draw [line width=0.2mm]  (8,2*\rr)--(9,2*\rr)--(9.5,1*\rr)--(9,0);
\draw [line width=0.2mm]  (8,4*\rr)--(9,4*\rr)--(9.5,3*\rr)--(9,2*\rr);
\draw [line width=0.2mm]  (8,6*\rr)--(9,6*\rr)--(9.5,5*\rr)--(9,4*\rr);
\draw [line width=0.2mm]  (8,8*\rr)--(9,8*\rr)--(9.5,7*\rr)--(9,6*\rr);
\draw [line width=0.2mm]  (8,10*\rr)--(9,10*\rr)--(9.5,9*\rr)--(9,8*\rr);
\draw [line width=0.2mm]  (8,12*\rr)--(9,12*\rr)--(9.5,11*\rr)--(9,10*\rr);
\draw [line width=0.2mm]  (8,14*\rr)--(9,14*\rr)--(9.5,13*\rr)--(9,12*\rr);
\draw [line width=0.2mm]  (8,16*\rr)--(9,16*\rr)--(9.5,15*\rr)--(9,14*\rr);
\draw [line width=0.2mm]  (8,18*\rr)--(9,18*\rr)--(9.5,17*\rr)--(9,16*\rr);
\draw [line width=0.2mm]  (8,20*\rr)--(9,20*\rr)--(9.5,19*\rr)--(9,18*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,20*\rr);

\draw [line width=0.2mm]  (9.5,1*\rr)--(10.5,1*\rr)--(11,0)--(10.5,-1*\rr)
--(9.5,-1*\rr);
\draw [line width=0.2mm]  (9.5,3*\rr)--(10.5,3*\rr)--(11,2*\rr)--(10.5,1*\rr);
\draw [line width=0.2mm]  (9.5,5*\rr)--(10.5,5*\rr)--(11,4*\rr)--(10.5,3*\rr);
\draw [line width=0.2mm]  (9.5,7*\rr)--(10.5,7*\rr)--(11,6*\rr)--(10.5,5*\rr);
\draw [line width=0.2mm]  (9.5,9*\rr)--(10.5,9*\rr)--(11,8*\rr)--(10.5,7*\rr);
\draw [line width=0.2mm]  (9.5,11*\rr)--(10.5,11*\rr)--(11,10*\rr)--(10.5,9*\rr);
\draw [line width=0.2mm]  (9.5,13*\rr)--(10.5,13*\rr)--(11,12*\rr)--(10.5,11*\rr);
\draw [line width=0.2mm]  (9.5,15*\rr)--(10.5,15*\rr)--(11,14*\rr)--(10.5,13*\rr);
\draw [line width=0.2mm]  (9.5,17*\rr)--(10.5,17*\rr)--(11,16*\rr)--(10.5,15*\rr);
\draw [line width=0.2mm]  (9.5,19*\rr)--(10.5,19*\rr)--(11,18*\rr)--(10.5,17*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(10.5,21*\rr)--(11,20*\rr)--(10.5,19*\rr);

\draw [line width=0.2mm]  (11,0)--(12,0)--(12.5,-1*\rr);
\draw [line width=0.2mm]  (11,2*\rr)--(12,2*\rr)--(12.5,1*\rr)--(12,0);
\draw [line width=0.2mm]  (11,4*\rr)--(12,4*\rr)--(12.5,3*\rr)--(12,2*\rr);
\draw [line width=0.2mm]  (11,6*\rr)--(12,6*\rr)--(12.5,5*\rr)--(12,4*\rr);
\draw [line width=0.2mm]  (11,8*\rr)--(12,8*\rr)--(12.5,7*\rr)--(12,6*\rr);
\draw [line width=0.2mm]  (11,10*\rr)--(12,10*\rr)--(12.5,9*\rr)--(12,8*\rr);
\draw [line width=0.2mm]  (11,12*\rr)--(12,12*\rr)--(12.5,11*\rr)--(12,10*\rr);
\draw [line width=0.2mm]  (11,14*\rr)--(12,14*\rr)--(12.5,13*\rr)--(12,12*\rr);
\draw [line width=0.2mm]  (11,16*\rr)--(12,16*\rr)--(12.5,15*\rr)--(12,14*\rr);
\draw [line width=0.2mm]  (11,18*\rr)--(12,18*\rr)--(12.5,17*\rr)--(12,16*\rr);
\draw [line width=0.2mm]  (11,20*\rr)--(12,20*\rr)--(12.5,19*\rr)--(12,18*\rr);
\draw [line width=0.2mm]  (12,20*\rr)--(12.5,21*\rr);

\draw [line width=0.2mm]  (12.5,1*\rr)--(13.5,1*\rr)--(14,0)--(13.5,-1*\rr)
--(12.5,-1*\rr);
\draw [line width=0.2mm]  (12.5,3*\rr)--(13.5,3*\rr)--(14,2*\rr)--(13.5,1*\rr);
\draw [line width=0.2mm]  (12.5,5*\rr)--(13.5,5*\rr)--(14,4*\rr)--(13.5,3*\rr);
\draw [line width=0.2mm]  (12.5,7*\rr)--(13.5,7*\rr)--(14,6*\rr)--(13.5,5*\rr);
\draw [line width=0.2mm]  (12.5,9*\rr)--(13.5,9*\rr)--(14,8*\rr)--(13.5,7*\rr);
\draw [line width=0.2mm]  (12.5,11*\rr)--(13.5,11*\rr)--(14,10*\rr)--(13.5,9*\rr);
\draw [line width=0.2mm]  (12.5,13*\rr)--(13.5,13*\rr)--(14,12*\rr)--(13.5,11*\rr);
\draw [line width=0.2mm]  (12.5,15*\rr)--(13.5,15*\rr)--(14,14*\rr)--(13.5,13*\rr);
\draw [line width=0.2mm]  (12.5,17*\rr)--(13.5,17*\rr)--(14,16*\rr)--(13.5,15*\rr);
\draw [line width=0.2mm]  (12.5,19*\rr)--(13.5,19*\rr)--(14,18*\rr)--(13.5,17*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(13.5,21*\rr)--(14,20*\rr)--(13.5,19*\rr);

\draw [line width=0.2mm]  (14,0)--(15,0)--(15.5,-1*\rr);
\draw [line width=0.2mm]  (14,2*\rr)--(15,2*\rr)--(15.5,1*\rr)--(15,0);
\draw [line width=0.2mm]  (14,4*\rr)--(15,4*\rr)--(15.5,3*\rr)--(15,2*\rr);
\draw [line width=0.2mm]  (14,6*\rr)--(15,6*\rr)--(15.5,5*\rr)--(15,4*\rr);
\draw [line width=0.2mm]  (14,8*\rr)--(15,8*\rr)--(15.5,7*\rr)--(15,6*\rr);
\draw [line width=0.2mm]  (14,10*\rr)--(15,10*\rr)--(15.5,9*\rr)--(15,8*\rr);
\draw [line width=0.2mm]  (14,12*\rr)--(15,12*\rr)--(15.5,11*\rr)--(15,10*\rr);
\draw [line width=0.2mm]  (14,14*\rr)--(15,14*\rr)--(15.5,13*\rr)--(15,12*\rr);
\draw [line width=0.2mm]  (14,16*\rr)--(15,16*\rr)--(15.5,15*\rr)--(15,14*\rr);
\draw [line width=0.2mm]  (14,18*\rr)--(15,18*\rr)--(15.5,17*\rr)--(15,16*\rr);
\draw [line width=0.2mm]  (14,20*\rr)--(15,20*\rr)--(15.5,19*\rr)--(15,18*\rr);
\draw [line width=0.2mm]  (15,20*\rr)--(15.5,21*\rr);

\draw [line width=0.2mm]  (15.5,1*\rr)--(16.5,1*\rr)--(17,0)--(16.5,-1*\rr)
--(15.5,-1*\rr);
\draw [line width=0.2mm]  (15.5,3*\rr)--(16.5,3*\rr)--(17,2*\rr)--(16.5,1*\rr);
\draw [line width=0.2mm]  (15.5,5*\rr)--(16.5,5*\rr)--(17,4*\rr)--(16.5,3*\rr);
\draw [line width=0.2mm]  (15.5,7*\rr)--(16.5,7*\rr)--(17,6*\rr)--(16.5,5*\rr);
\draw [line width=0.2mm]  (15.5,9*\rr)--(16.5,9*\rr)--(17,8*\rr)--(16.5,7*\rr);
\draw [line width=0.2mm]  (15.5,11*\rr)--(16.5,11*\rr)--(17,10*\rr)--(16.5,9*\rr);
\draw [line width=0.2mm]  (15.5,13*\rr)--(16.5,13*\rr)--(17,12*\rr)--(16.5,11*\rr);
\draw [line width=0.2mm]  (15.5,15*\rr)--(16.5,15*\rr)--(17,14*\rr)--(16.5,13*\rr);
\draw [line width=0.2mm]  (15.5,17*\rr)--(16.5,17*\rr)--(17,16*\rr)--(16.5,15*\rr);
\draw [line width=0.2mm]  (15.5,19*\rr)--(16.5,19*\rr)--(17,18*\rr)--(16.5,17*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(16.5,21*\rr)--(17,20*\rr)--(16.5,19*\rr);

\draw [line width=0.2mm]  (17,0)--(18,0)--(18.5,-1*\rr);
\draw [line width=0.2mm]  (17,2*\rr)--(18,2*\rr)--(18.5,1*\rr)--(18,0);
\draw [line width=0.2mm]  (17,4*\rr)--(18,4*\rr)--(18.5,3*\rr)--(18,2*\rr);
\draw [line width=0.2mm]  (17,6*\rr)--(18,6*\rr)--(18.5,5*\rr)--(18,4*\rr);
\draw [line width=0.2mm]  (17,8*\rr)--(18,8*\rr)--(18.5,7*\rr)--(18,6*\rr);
\draw [line width=0.2mm]  (17,10*\rr)--(18,10*\rr)--(18.5,9*\rr)--(18,8*\rr);
\draw [line width=0.2mm]  (17,12*\rr)--(18,12*\rr)--(18.5,11*\rr)--(18,10*\rr);
\draw [line width=0.2mm]  (17,14*\rr)--(18,14*\rr)--(18.5,13*\rr)--(18,12*\rr);
\draw [line width=0.2mm]  (17,16*\rr)--(18,16*\rr)--(18.5,15*\rr)--(18,14*\rr);
\draw [line width=0.2mm]  (17,18*\rr)--(18,18*\rr)--(18.5,17*\rr)--(18,16*\rr);
\draw [line width=0.2mm]  (17,20*\rr)--(18,20*\rr)--(18.5,19*\rr)--(18,18*\rr);
\draw [line width=0.2mm]  (18,20*\rr)--(18.5,21*\rr);

\draw [line width=0.2mm]  (18.5,1*\rr)--(19.5,1*\rr)--(20,0)--(19.5,-1*\rr)
--(18.5,-1*\rr);
\draw [line width=0.2mm]  (18.5,3*\rr)--(19.5,3*\rr)--(20,2*\rr)--(19.5,1*\rr);
\draw [line width=0.2mm]  (18.5,5*\rr)--(19.5,5*\rr)--(20,4*\rr)--(19.5,3*\rr);
\draw [line width=0.2mm]  (18.5,7*\rr)--(19.5,7*\rr)--(20,6*\rr)--(19.5,5*\rr);
\draw [line width=0.2mm]  (18.5,9*\rr)--(19.5,9*\rr)--(20,8*\rr)--(19.5,7*\rr);
\draw [line width=0.2mm]  (18.5,11*\rr)--(19.5,11*\rr)--(20,10*\rr)--(19.5,9*\rr);
\draw [line width=0.2mm]  (18.5,13*\rr)--(19.5,13*\rr)--(20,12*\rr)--(19.5,11*\rr);
\draw [line width=0.2mm]  (18.5,15*\rr)--(19.5,15*\rr)--(20,14*\rr)--(19.5,13*\rr);
\draw [line width=0.2mm]  (18.5,17*\rr)--(19.5,17*\rr)--(20,16*\rr)--(19.5,15*\rr);
\draw [line width=0.2mm]  (18.5,19*\rr)--(19.5,19*\rr)--(20,18*\rr)--(19.5,17*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(19.5,21*\rr)--(20,20*\rr)--(19.5,19*\rr);

\draw [line width=0.2mm]  (20,0)--(21,0)--(21.5,-1*\rr);
\draw [line width=0.2mm]  (20,2*\rr)--(21,2*\rr)--(21.5,1*\rr)--(21,0);
\draw [line width=0.2mm]  (20,4*\rr)--(21,4*\rr)--(21.5,3*\rr)--(21,2*\rr);
\draw [line width=0.2mm]  (20,6*\rr)--(21,6*\rr)--(21.5,5*\rr)--(21,4*\rr);
\draw [line width=0.2mm]  (20,8*\rr)--(21,8*\rr)--(21.5,7*\rr)--(21,6*\rr);
\draw [line width=0.2mm]  (20,10*\rr)--(21,10*\rr)--(21.5,9*\rr)--(21,8*\rr);
\draw [line width=0.2mm]  (20,12*\rr)--(21,12*\rr)--(21.5,11*\rr)--(21,10*\rr);
\draw [line width=0.2mm]  (20,14*\rr)--(21,14*\rr)--(21.5,13*\rr)--(21,12*\rr);
\draw [line width=0.2mm]  (20,16*\rr)--(21,16*\rr)--(21.5,15*\rr)--(21,14*\rr);
\draw [line width=0.2mm]  (20,18*\rr)--(21,18*\rr)--(21.5,17*\rr)--(21,16*\rr);
\draw [line width=0.2mm]  (20,20*\rr)--(21,20*\rr)--(21.5,19*\rr)--(21,18*\rr);
\draw [line width=0.2mm]  (21,20*\rr)--(21.5,21*\rr);

\draw [line width=0.2mm]  (21.5,1*\rr)--(22.5,1*\rr)--(23,0)--(22.5,-1*\rr)
--(21.5,-1*\rr);
\draw [line width=0.2mm]  (21.5,3*\rr)--(22.5,3*\rr)--(23,2*\rr)--(22.5,1*\rr);
\draw [line width=0.2mm]  (21.5,5*\rr)--(22.5,5*\rr)--(23,4*\rr)--(22.5,3*\rr);
\draw [line width=0.2mm]  (21.5,7*\rr)--(22.5,7*\rr)--(23,6*\rr)--(22.5,5*\rr);
\draw [line width=0.2mm]  (21.5,9*\rr)--(22.5,9*\rr)--(23,8*\rr)--(22.5,7*\rr);
\draw [line width=0.2mm]  (21.5,11*\rr)--(22.5,11*\rr)--(23,10*\rr)--(22.5,9*\rr);
\draw [line width=0.2mm]  (21.5,13*\rr)--(22.5,13*\rr)--(23,12*\rr)--(22.5,11*\rr);
\draw [line width=0.2mm]  (21.5,15*\rr)--(22.5,15*\rr)--(23,14*\rr)--(22.5,13*\rr);
\draw [line width=0.2mm]  (21.5,17*\rr)--(22.5,17*\rr)--(23,16*\rr)--(22.5,15*\rr);
\draw [line width=0.2mm]  (21.5,19*\rr)--(22.5,19*\rr)--(23,18*\rr)--(22.5,17*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(22.5,21*\rr)--(23,20*\rr)--(22.5,19*\rr);

\draw [line width=0.2mm]  (23,0)--(24,0)--(24.5,-1*\rr);
\draw [line width=0.2mm]  (23,2*\rr)--(24,2*\rr)--(24.5,1*\rr)--(24,0);
\draw [line width=0.2mm]  (23,4*\rr)--(24,4*\rr)--(24.5,3*\rr)--(24,2*\rr);
\draw [line width=0.2mm]  (23,6*\rr)--(24,6*\rr)--(24.5,5*\rr)--(24,4*\rr);
\draw [line width=0.2mm]  (23,8*\rr)--(24,8*\rr)--(24.5,7*\rr)--(24,6*\rr);
\draw [line width=0.2mm]  (23,10*\rr)--(24,10*\rr)--(24.5,9*\rr)--(24,8*\rr);
\draw [line width=0.2mm]  (23,12*\rr)--(24,12*\rr)--(24.5,11*\rr)--(24,10*\rr);
\draw [line width=0.2mm]  (23,14*\rr)--(24,14*\rr)--(24.5,13*\rr)--(24,12*\rr);
\draw [line width=0.2mm]  (23,16*\rr)--(24,16*\rr)--(24.5,15*\rr)--(24,14*\rr);
\draw [line width=0.2mm]  (23,18*\rr)--(24,18*\rr)--(24.5,17*\rr)--(24,16*\rr);
\draw [line width=0.2mm]  (23,20*\rr)--(24,20*\rr)--(24.5,19*\rr)--(24,18*\rr);
\draw [line width=0.2mm]  (24,20*\rr)--(24.5,21*\rr);

\draw [line width=0.2mm]  (24,22*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (23,22*\rr)--(24,22*\rr)--(24.5,21*\rr);
\draw [line width=0.2mm]  (21.5,21*\rr)--(21,22*\rr)--(21.5,23*\rr)--(22.5,23*\rr)
--(23,22*\rr)--(22.5,21*\rr);
\draw [line width=0.2mm]  (19.5,21*\rr)--(20,22*\rr)--(21,22*\rr);
\draw [line width=0.2mm]  (18.5,21*\rr)--(18,22*\rr)--(18.5,23*\rr)--(19.5,23*\rr)
--(20,22*\rr);
\draw [line width=0.2mm]  (16.5,21*\rr)--(17,22*\rr)--(18,22*\rr);
\draw [line width=0.2mm]  (15.5,21*\rr)--(15,22*\rr)--(15.5,23*\rr)--(16.5,23*\rr)
--(17,22*\rr);
\draw [line width=0.2mm]  (13.5,21*\rr)--(14,22*\rr)--(15,22*\rr);
\draw [line width=0.2mm]  (12.5,21*\rr)--(12,22*\rr)--(12.5,23*\rr)--(13.5,23*\rr)
--(14,22*\rr);
\draw [line width=0.2mm]  (10.5,21*\rr)--(11,22*\rr)--(12,22*\rr);
\draw [line width=0.2mm]  (9.5,21*\rr)--(9,22*\rr)--(9.5,23*\rr)--(10.5,23*\rr)
--(11,22*\rr);
\draw [line width=0.2mm]  (7.5,21*\rr)--(8,22*\rr)--(9,22*\rr);
\draw [line width=0.2mm]  (6.5,21*\rr)--(6,22*\rr)--(6.5,23*\rr)--(7.5,23*\rr)
--(8,22*\rr);
\draw [line width=0.2mm]  (4.5,21*\rr)--(5,22*\rr)--(6,22*\rr);
\draw [line width=0.2mm]  (3.5,21*\rr)--(3,22*\rr)--(3.5,23*\rr)--(4.5,23*\rr)
--(5,22*\rr);
\draw [line width=0.2mm]  (1.5,21*\rr)--(2,22*\rr)--(3,22*\rr);
\draw [line width=0.2mm]  (0.5,21*\rr)--(0,22*\rr)--(0.5,23*\rr)--(1.5,23*\rr)
--(2,22*\rr);

\draw [line width=0.2mm]  (22.5,23*\rr)--(23,24*\rr)--(24,24*\rr)--(24.5,23*\rr);
\draw [line width=0.2mm]  (21.5,23*\rr)--(21,24*\rr)--(21.5,25*\rr)--(22.5,25*\rr)--(23,24*\rr);
\draw [line width=0.2mm]  (19.5,23*\rr)--(20,24*\rr)--(21,24*\rr);
\draw [line width=0.2mm]  (18.5,23*\rr)--(18,24*\rr)--(18.5,25*\rr)--(19.5,25*\rr)--(20,24*\rr);
\draw [line width=0.2mm]  (16.5,23*\rr)--(17,24*\rr)--(18,24*\rr);
\draw [line width=0.2mm]  (15.5,23*\rr)--(15,24*\rr)--(15.5,25*\rr)--(16.5,25*\rr)--(17,24*\rr);
\draw [line width=0.2mm]  (13.5,23*\rr)--(14,24*\rr)--(15,24*\rr);
\draw [line width=0.2mm]  (12.5,23*\rr)--(12,24*\rr)--(12.5,25*\rr)--(13.5,25*\rr)--(14,24*\rr);
\draw [line width=0.2mm]  (10.5,23*\rr)--(11,24*\rr)--(12,24*\rr);
\draw [line width=0.2mm]  (9.5,23*\rr)--(9,24*\rr)--(9.5,25*\rr)--(10.5,25*\rr)--(11,24*\rr);
\draw [line width=0.2mm]  (7.5,23*\rr)--(8,24*\rr)--(9,24*\rr);
\draw [line width=0.2mm]  (6.5,23*\rr)--(6,24*\rr)--(6.5,25*\rr)--(7.5,25*\rr)--(8,24*\rr);
\draw [line width=0.2mm]  (4.5,23*\rr)--(5,24*\rr)--(6,24*\rr);
\draw [line width=0.2mm]  (3.5,23*\rr)--(3,24*\rr)--(3.5,25*\rr)--(4.5,25*\rr)--(5,24*\rr);
\draw [line width=0.2mm]  (1.5,23*\rr)--(2,24*\rr)--(3,24*\rr);
\draw [line width=0.2mm]  (0.5,23*\rr)--(0,24*\rr)--(0.5,25*\rr)--(1.5,25*\rr)--(2,24*\rr);

\draw [line width=0.2mm]  (23,26*\rr)--(24,26*\rr)--(24.5,25*\rr)--(24,24*\rr);
\draw [line width=0.2mm]  (21,26*\rr)--(21.5,27*\rr)--(22.5,27*\rr)--(23,26*\rr)--(22.5,25*\rr);
\draw [line width=0.2mm]  (20,26*\rr)--(21,26*\rr)--(21.5,25*\rr);
\draw [line width=0.2mm]  (18,26*\rr)--(18.5,27*\rr)--(19.5,27*\rr)--(20,26*\rr)--(19.5,25*\rr);
\draw [line width=0.2mm]  (17,26*\rr)--(18,26*\rr)--(18.5,25*\rr);
\draw [line width=0.2mm]  (15,26*\rr)--(15.5,27*\rr)--(16.5,27*\rr)--(17,26*\rr)--(16.5,25*\rr);
\draw [line width=0.2mm]  (14,26*\rr)--(15,26*\rr)--(15.5,25*\rr);
\draw [line width=0.2mm]  (12,26*\rr)--(12.5,27*\rr)--(13.5,27*\rr)--(14,26*\rr)--(13.5,25*\rr);
\draw [line width=0.2mm]  (11,26*\rr)--(12,26*\rr)--(12.5,25*\rr);
\draw [line width=0.2mm]  (9,26*\rr)--(9.5,27*\rr)--(10.5,27*\rr)--(11,26*\rr)--(10.5,25*\rr);
\draw [line width=0.2mm]  (8,26*\rr)--(9,26*\rr)--(9.5,25*\rr);
\draw [line width=0.2mm]  (6,26*\rr)--(6.5,27*\rr)--(7.5,27*\rr)--(8,26*\rr)--(7.5,25*\rr);
\draw [line width=0.2mm]  (5,26*\rr)--(6,26*\rr)--(6.5,25*\rr);
\draw [line width=0.2mm]  (3,26*\rr)--(3.5,27*\rr)--(4.5,27*\rr)--(5,26*\rr)--(4.5,25*\rr);
\draw [line width=0.2mm]  (2,26*\rr)--(3,26*\rr)--(3.5,25*\rr);
\draw [line width=0.2mm]  (0.5,25*\rr)--(0,26*\rr)--(0.5,27*\rr)--(1.5,27*\rr)--(2,26*\rr)
--(1.5,25*\rr);

\draw [line width=0.2mm] (24,28*\rr)--(24.5,29*\rr); 
\draw [line width=0.2mm] (22.5,27*\rr)--(23,28*\rr)--(24,28*\rr)--(24.5,27*\rr)
--(24,26*\rr);
\draw [line width=0.2mm] (21.5,27*\rr)--(21,28*\rr)--(21.5,29*\rr)--(22.5,29*\rr)
--(23,28*\rr);
\draw [line width=0.2mm] (19.5,27*\rr)--(20,28*\rr)--(21,28*\rr); 
\draw [line width=0.2mm] (18.5,27*\rr)--(18,28*\rr)--(18.5,29*\rr)--(19.5,29*\rr)
--(20,28*\rr);
\draw [line width=0.2mm] (16.5,27*\rr)--(17,28*\rr)--(18,28*\rr); 
\draw [line width=0.2mm] (15.5,27*\rr)--(15,28*\rr)--(15.5,29*\rr)--(16.5,29*\rr)
--(17,28*\rr);
\draw [line width=0.2mm] (13.5,27*\rr)--(14,28*\rr)--(15,28*\rr); 
\draw [line width=0.2mm] (12.5,27*\rr)--(12,28*\rr)--(12.5,29*\rr)--(13.5,29*\rr)
--(14,28*\rr);
\draw [line width=0.2mm] (10.5,27*\rr)--(11,28*\rr)--(12,28*\rr); 
\draw [line width=0.2mm] (9.5,27*\rr)--(9,28*\rr)--(9.5,29*\rr)--(10.5,29*\rr)
--(11,28*\rr);
\draw [line width=0.2mm] (7.5,27*\rr)--(8,28*\rr)--(9,28*\rr); 
\draw [line width=0.2mm] (6.5,27*\rr)--(6,28*\rr)--(6.5,29*\rr)--(7.5,29*\rr)
--(8,28*\rr);
\draw [line width=0.2mm] (4.5,27*\rr)--(5,28*\rr)--(6,28*\rr); 
\draw [line width=0.2mm] (3.5,27*\rr)--(3,28*\rr)--(3.5,29*\rr)--(4.5,29*\rr)
--(5,28*\rr);
\draw [line width=0.2mm] (1.5,27*\rr)--(2,28*\rr)--(3,28*\rr); 
\draw [line width=0.2mm] (0.5,27*\rr)--(0,28*\rr)--(0.5,29*\rr)--(1.5,29*\rr)
--(2,28*\rr);

\draw [line width=0.8mm, color=gray]  (0,0)--(3.5,3*\rr)--(0,6*\rr)--(0,0);
\foreach \pos in {(0,0),(3.5,3*\rr),(0,6*\rr)}
\shade[shading=ball, ball color=lightgray] \pos circle (.7); % D^2=19, n=2, S=21{\sqrt 3}/4
\draw [line width=0.7mm] (0,8*\rr)--(4.5,9*\rr)--(1.5,13*\rr)--(0,8*\rr);
\foreach \pos in {(0,8*\rr),(4.5,9*\rr),(1.5,13*\rr)}
\shade[shading=ball, ball color=lightgray] \pos circle (.7); % D^2=21, S=21{\sqrt 3}/4

\draw [line width=0.8mm, color=gray] (6,0)--(12.5,5*\rr)--(6,10*\rr)--(6,0);
\foreach \pos in {(6,0*\rr),(12.5,5*\rr),(6,10*\rr)}
\shade[shading=ball, ball color=lightgray] \pos circle (.7); % D^2=61, n=4
\draw  [line width=0.7mm]  (0.5,15*\rr)--(8,18*\rr)--(2,24*\rr)
--(0.5,15*\rr); %D^2=63 Class 2A
\foreach \pos in {(0.5,15*\rr),(8,18*\rr),(2,24*\rr)}
\shade[shading=ball, ball color=lightgray] \pos circle (.7); % D^2=63

\draw [line width=0.8mm, color=gray] (12,0*\rr)--(24.5,9*\rr)--(12,18*\rr)--(12,0);
\foreach \pos in {(12,0*\rr),(24.5,9*\rr),(12,18*\rr)}
\shade[shading=ball, ball color=lightgray] \pos circle (.7);  %D^2=217, n=8
\draw  [line width=0.7mm]  (10.5,7*\rr)--(24,14*\rr)
--(12,24*\rr)--(10.5,7*\rr); %D^2=219 Class 2A
\foreach \pos in {(10.5,7*\rr),(24,14*\rr),(12,24*\rr)}
\shade[shading=ball, ball color=lightgray] \pos circle (.7);  %D^2=217, n=8

%\draw (10,-2.5*\rr) node   {\large{\bf (a)}};
\end{tikzpicture}
